Discretization-free Multicalibration through Loss Minimization over Tree Ensembles

In recent years, multicalibration has emerged as a desirable learning objective for ensuring that a predictor is calibrated across a rich collection of overlapping subpopulations. Existing approaches typically achieve multicalibration by discretizing the predictor's output space and iteratively adjusting its output values. However, this discretization approach departs from the standard empirical risk minimization (ERM) pipeline, introduces rounding error and additional sensitive hyperparameter, and may distort the predictor's outputs in ways that hinder downstream decision-making. In this work, we propose a discretization-free multicalibration method that directly optimizes an empirical risk objective over an ensemble of depth-two decision trees. Our ERM approach can be implemented using off-the-shelf tree ensemble learning methods such as LightGBM. Our algorithm provably achieves multicalibration, provided that the data distribution satisfies a technical condition we term as loss saturation. Across multiple datasets, our empirical evaluation shows that this condition is always met in practice. Our discretization-free algorithm consistently matches or outperforms existing multicalibration approaches--even when evaluated using a discretization-based multicalibration metric that shares its discretization granularity with the baselines.

==> figure/fig1.tex <==
\begin{tikzpicture}[font=\tiny]

    %── styles moved inside the tikzpicture environment ─────────────────────────────
    \tikzset{
      decision/.style={
        diamond, draw,  aspect=2,
        inner sep=1pt, align=center
      },
      leaf/.style={
        rectangle, draw, 
        inner sep=1.5pt, align=center
      },
      treenode/.style={ % This style will be applied to the scope containing the tree
        level distance=1cm,
        level 1/.style={sibling distance=1.6cm},
        level 2/.style={sibling distance=2em},
        edge from parent/.style={draw}
      },
      treecontainer/.style={
        draw, fill=gray!10, rounded corners, inner sep=4pt
      }
    }
    %── End of styles ───────────────────────────────────────────────────────────────
    
      %──────────────────────────────────────────────────
      % Tree 1 (TikZ tree syntax)
      % The 'treenode' style is applied to the scope to ensure correct distances
      %──────────────────────────────────────────────────
      \begin{scope}[treenode] 
        \node[decision] (root) {$f_0(x) \ge 0.3$?}
          child {
            node[decision] (d1) {$g_1(x)$?}
              child { node[leaf] (l11) {+0.3}   edge from parent node[left ]  {Yes} }
              child { node[leaf] (l12) {-0.13} edge from parent node[right] {No}  }
            edge from parent node[left]   {Yes}
          }
          child {
            node[decision] (d2) {$g_2(x)$?}
              child { node[leaf] (l21) {-0.2} edge from parent node[left ]  {Yes} }
              child { node[leaf] (l22) {+0.12} edge from parent node[right] {No}  }
            edge from parent node[right] {No}
          };
      \end{scope}
    
      %──────────────────────────────────────────────────
      % "Tree 1" label node, positioned above the root of the tree
      %──────────────────────────────────────────────────
      \node[anchor=south] (tree1label) at ([yshift=1mm]root.north) {\bfseries \normalsize Tree 1};
    
      %──────────────────────────────────────────────────
      % Grey box behind the tree and the label
      % Fits to the "Tree 1" label and the extreme leaves of the tree
      %──────────────────────────────────────────────────
      \begin{pgfonlayer}{background}
        % The fit includes the tree1label at the top, and l11/l22 for the tree's extent
        \node[treecontainer, fit=(tree1label) (l11) (l22)] (t1box) {};
      \end{pgfonlayer}
      
      %──────────────────────────────────────────────────
      % f0(x) + before Tree 1 (positioned relative to the new t1box)
      %──────────────────────────────────────────────────
      \node[left=-0.1cm of t1box] (f0) {\normalsize$f_0(x)+$};
    
    
      %──────────────────────────────────────────────────
      % + and Tree 2 + … (positioned relative to the new t1box)
      %──────────────────────────────────────────────────
      \node[right=-0.1cm of t1box]           (plus1) {\normalsize $+$};
      \node[draw, fill=gray!10,rounded corners,minimum height=1cm,
            right=-0.1cm of plus1] (t2box) {\bfseries \normalsize Tree 2};
      \node[right=-0.1cm of t2box]                   {\normalsize $+\cdots${}};
    
    \end{tikzpicture}
